Some models are useful, but how do we know which ones? Towards a unified Bayesian model taxonomy

Probabilistic (Bayesian) modeling has experienced a surge of applications in almost all quantitative sciences and industrial areas. This development is driven by a combination of several factors, including better probabilistic estimation algorithms, flexible software, increased computing power, and a growing awareness of the benefits of probabilistic learning. However, a principled Bayesian model building workflow is far from complete and many challenges remain. To aid future research and applications of a principled Bayesian workflow, we ask and provide answers for what we perceive as two fundamental questions of Bayesian modeling, namely (a) "What actually is a Bayesian model?" and (b) "What makes a good Bayesian model?". As an answer to the first question, we propose the PAD model taxonomy that defines four basic kinds of Bayesian models, each representing some combination of the assumed joint distribution of all (known or unknown) variables (P), a posterior approximator (A), and training data (D). As an answer to the second question, we propose ten utility dimensions according to which we can evaluate Bayesian models holistically, namely, (1) causal consistency, (2) parameter recoverability, (3) predictive performance, (4) fairness, (5) structural faithfulness, (6) parsimony, (7) interpretability, (8) convergence, (9) estimation speed, and (10) robustness. Further, we propose two example utility decision trees that describe hierarchies and trade-offs between utilities depending on the inferential goals that drive model building and testing.

==> graphics/simulation_gaps.tex <==
\begin{tikzpicture}[
%show background rectangle,
every text node part/.style={align=center, font={\Large}},
dot/.style={draw, circle, minimum width=0.5cm},
network-box/.style={draw, rectangle, fill=blue!30, minimum height=5cm, minimum width = 2.5cm, inner sep=0.3cm},
posterior-box/.style={draw, rectangle, rounded corners = .10cm, minimum width = 3cm, inner sep=0.5cm},
arrow/.style = {->, very thick}
]

    \node[draw=none, label={Typical generative set $\mathcal{T}(\text{P})$}] (typical-generative-set) {
    \begin{tikzpicture}[scale=0.6]
    \filldraw[draw=black,fill=darkblue!30]  plot[smooth, tension=.8, fill=darkblue!30] coordinates {(-3.5,0.5) (-3,2.5) (-1,3.5) (1.5,3) (4,3.5) (5,2.5) (5,-2) (2.5,-3) (0.2,-1.5) (-3,-1.5) (-3.5,0.5)};
    \end{tikzpicture}
    };
    \node[dot, fill=darkblue!80, left=1.3, label=above right:{$y \sim p(y)$}] (x-star) at (typical-generative-set) {};
    
    \node[draw, color=darkblue,
    fit={(typical-generative-set)}, 
    label={[anchor=south west]south west:\color{darkblue}$\text{P}$ Model}, 
    rounded corners=.30cm, inner sep=0.8cm
    ] (generative-model) {};
    

    
    \node[dot, fill=errorcolor!80, below right = 0.4cm and -2cm of generative-model, label=below right:{$\data \sim p^*(y)$}] (x-obs) {};

    
    \node[network-box, fill=amortizer!80, right = of generative-model] (summary-network) {$\huge{\mathcal{H}}$\\Summary\\Network};
    
    \node[draw=none, right = of summary-network, label={Latent generative space}] (kde) {
        \begin{tikzpicture}
            \draw[thick,->] (-3.5, -3.5) -- (-3.5, 3);
            \draw[thick,->] (-3.5, -3.5) -- (3, -3.5);
            \foreach \x/\alpha in {3/20, 2/30, 1.2/40, 0.8/60, 0.4/80}
                \fill[darkblue!\alpha] (0, 0) circle (\x);
        \end{tikzpicture}
    };
    
    \node[dot, fill=darkblue!80,
    label=below:{$\mathcal{H}(y)$}
    ] (s-star) at (kde) {};
    \node[dot, 
    fill=errorcolor!80, 
    below left = -1.5cm and -1.4cm of kde,
    label=below:{$\mathcal{H}(\data)$}
    ] (s-obs) {};
    
    \node[network-box, fill=amortizer!80, right = of kde] (inference-network) {$\huge{\mathcal{F}}$\\Inference\\Network};
    

    \matrix[right = of inference-network, row sep = 0.2cm] {
    \node[posterior-box, fill=correctcolor!20]  (correct-posterior) {Correct\\Posterior}; \\ 
    \node[posterior-box, fill=errorcolor!20] (incorrect-posterior) {Incorrect\\Posterior}; \\
    };

    %\node[posterior-box, above right = of inference-network, fill=darkgreen!20] (correct-posterior) {Correct Posterior};
    %\node[posterior-box, below = of correct-posterior, fill=errorcolor!20] (incorrect-posterior) {Incorrect Posterior};
    
    \draw [dashed, thick] (typical-generative-set) -- (x-obs) node [sloped,midway](M){};;
    
    \node[below left = of M] (simulation-gap) {Simulation gap};
    \draw [arrow] (simulation-gap)  -- (M);
    
    \draw [arrow, dashed] (x-star) -- (summary-network);
    \draw [arrow, dashed, color=errorcolor] (x-obs) -- (summary-network);
    
    \draw [arrow, dashed] (summary-network) -- (s-star);
    \draw [arrow, color=errorcolor, dashed] (summary-network) -- (s-obs);
    
    \node[below right = of s-obs] (simulation-gap-detected) {Simulation gap detected};
    \draw [arrow] (simulation-gap-detected) -- (s-obs);
    
    \draw [arrow, dashed] (s-star) -- (inference-network);
    \draw [arrow, dashed, color=errorcolor] (s-obs) -- (inference-network);
    
    \draw [arrow, dashed] (inference-network) -- (correct-posterior.west);
    \draw [arrow, color=errorcolor, dashed] (inference-network) -- (incorrect-posterior.west);
\end{tikzpicture}

